Triangle resilience of the square of a Hamilton cycle in random graphs

Since first introduced by Sudakov and Vu in 2008, the study of resilience problems in random graphs received a lot of attention in probabilistic combinatorics. Of particular interest are resilience problems of spanning structures. It is known that for spanning structures which contain many triangles, local resilience cannot prevent an adversary from destroying all copies of the structure by removing a negligible amount of edges incident to every vertex. In this paper we generalise the notion of local resilience to $H$-resilience and demonstrate its usefulness on the containment problem of the square of a Hamilton cycle. In particular, we show that there exists a constant $C > 0$ such that if $p \geq C\log^3 n/\sqrt{n}$ then w.h.p. in every subgraph $G$ of a random graph $G_{n, p}$ there exists the square of a Hamilton cycle, provided that every vertex of $G$ remains on at least a $(4/9 + o(1))$-fraction of its triangles from $G_{n, p}$. The constant $4/9$ is optimal and the value of $p$ slightly improves on the best-known appearance threshold of such a structure and is optimal up to the logarithmic factor.

==> figures/absorbing_path.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]
	
	\foreach \a in {2, 4} {
		\foreach \i in {1,...,4} {
			\node[blob] (\a\i) at ({((\a * 3 + \i - 1)*360/30 - 288}:6) {};					
		}

		\draw[color=royalazure, very thick] (\a1) to (\a2);
		\draw[bend right=40] (\a1) to (\a3);
		\draw[color=royalazure, very thick]  (\a2) to (\a3);
		\draw[bend right=40] (\a2) to (\a4);
		\draw[color=royalazure, very thick]  (\a3) to (\a4);
	}

	\foreach \i in {1,...,4} {	
		\node[blob] (5\i) at ({(4 * 6  - \i - 2)*360/30 - 288}:6) {};							
	}
	\draw[color=royalazure, very thick]  (51) to (52);
	\draw[bend left=40] (51) to (53);			
	\draw[color=royalazure, very thick]  (52) to (53);
	\draw[bend left=40] (52) to (54);
	\draw[color=royalazure, very thick]  (53) to (54);		

	\foreach \i in {1,...,4} {	
		\node[blob] (3\i) at ({5 * 6  - \i - 2)*360/30 - 288}:6) {};							
	}		
	\draw[color=royalazure, very thick]  (31) to (32);
	\draw[bend left=40] (31) to (33);			
	\draw[color=royalazure, very thick]  (32) to (33);
	\draw[bend left=40] (32) to (34);
	\draw[color=royalazure, very thick]  (33) to (34);		

	\node[blob] (04) at ({0 - 295}:6) {};
	\node[blob] (03) at ({1 * 360/30 - 295}:6) {};
	\node[blob] (02) at ({2 * 360/30 - 281}:6) {};
	\node[blob] (01) at ({3 * 360/30 - 281}:6) {};

	\node[blob] (x) at ({360/20 - 288}:8) {}; \node at ({360/20 - 288}:8.5) {$x$};

	\draw[color=royalazure, very thick]  (01) to (02); \draw[color=royalazure, very thick]  (02) to (x); 
	\draw[color=royalazure, very thick]  (x) to (03); 
	\draw[color=royalazure, very thick]  (03) to (04); 
	\draw (02) to (03); \draw[bend left=50] (01) to (x); \draw[bend left=50] (x) to (04);

	\draw[color=royalazure, very thick] (04) to (21); \node at (-0.5, 4) {$U_1$};
	\draw[color=royalazure, very thick] (24) to (31); \node at (-0.5, 1) {$U_2$};
	\draw[color=royalazure, very thick] (34) to (41); \node at (1, -1) {$U_3$};
	\draw[color=royalazure, very thick] (44) to (51); \node at (1, -4) {$U_4$};

	% Labels
	\node at (-1.9, 6.2) {$\bw_1^a$}; \node at (1.9, 6.2) {$\bw_1^b$};
	\node at (-6.2, 3.2) {$\bw_2^a$}; \node at (-6.9, 0.8) {$\bw_2^b$};
	\node at (6.2, 3.2) {$\bw_3^a$}; \node at (6.9, 0.8) {$\bw_3^b$};
	\node at (-5.3, -4.5) {$\bw_4^a$}; \node at (-2.2, -5) {$\bw_4^b$};
	\node at (5.3, -4.5) {$\bw_5^a$}; \node at (2.2, -4.9) {$\bw_5^b$};
\end{tikzpicture}

==> figures/alter_path.tex <==
\begin{tikzpicture}[scale=0.7, >=stealth, shorten >=1pt, shorten <=1pt]
  \tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]

  \foreach \i in {1,...,8} {
    \node[blob, label={[label distance=0.1cm]below:{\small $u_{\i}$}}] (\i) at (2*\i, 0) {};
  }

  \foreach \i in {1,...,7} {
    \draw[thick] let \n1={int(mod(\i+1, 10))} in (\i) to (\n1);
  }

  \foreach \i in {1,3,5} {
    \draw[thick, bend left=35] let \n1={int(mod(\i+2, 10))} in (\i) to (\n1);
  }

  \foreach \i in {1,3,5} {
    \draw[thick, bend left=35] let \n1={int(mod(\i+3, 10))} in (\i) to (\n1);
  }
\end{tikzpicture}

==> figures/b_conn.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]
	
	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]left:{\footnotesize $w_{2, \i}$}}] (2\i) at ({((2 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[thick]  (21) to (22);
	\draw[bend right=40] (21) to (23);
	\draw[thick]  (22) to (23);
	\draw[bend right=40] (22) to (24);
	\draw[thick]  (23) to (24);

	\foreach \i in {1,...,4} {
		\node[blob, label={below left:{\footnotesize $w_{4, \i}$}}] (4\i) at ({((4 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[thick]  (41) to (42);
	\draw[bend right=40] (41) to (43);
	\draw[thick]  (42) to (43);
	\draw[bend right=40] (42) to (44);
	\draw[thick]  (43) to (44);

	\foreach \i in {1,...,4} {
		\node[blob, label={below right:{\footnotesize $w_{5, \i}$}}] (5\i) at ({(4 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[thick]  (51) to (52);
	\draw[bend left=40] (51) to (53);
	\draw[thick]  (52) to (53);
	\draw[bend left=40] (52) to (54);
	\draw[thick]  (53) to (54);

	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]right:{\footnotesize $w_{3, \i}$}}] (3\i) at ({5 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[thick]  (31) to (32);
	\draw[bend left=40] (31) to (33);
	\draw[thick]  (32) to (33);
	\draw[bend left=40] (32) to (34);
	\draw[thick]  (33) to (34);

	\node[blob, label={[label distance=-0.1cm]above right:{\footnotesize $w_{1, 4}$}}] (04) at ({0 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 3}$}}] (03) at ({1 * 360/30 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 2}$}}] (02) at ({2 * 360/30 - 281}:6) {};
	\node[blob, label={[label distance=-0.1cm]above left:{\footnotesize $w_{1, 1}$}}] (01) at ({3 * 360/30 - 281}:6) {}; 

	\draw[thick]  (01) to (02);
	\draw[thick]  (03) to (04);

	\draw[bend left]  (01) to (22);
	\draw[bend left]  (02) to (22);
	\draw[bend left]  (02) to (21);

	\draw[bend left]  (23) to (41);
	\draw[bend left]  (23) to (42);
	\draw[bend left]  (24) to (42);

	\draw[bend left]  (43) to (54);
	\draw[bend left]  (43) to (53);
	\draw[bend left]  (44) to (53);

	\draw[bend left]  (51) to (33);
	\draw[bend left]  (52) to (33);
	\draw[bend left]  (52) to (34);

	\draw[bend left]  (31) to (03);
	\draw[bend left]  (32) to (03);
	\draw[bend left]  (32) to (04);
\end{tikzpicture}

==> figures/b_conn_blue.tex <==
\tikzset{>=latex}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]

	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]left:{\footnotesize $w_{2, \i}$}}] (2\i) at ({((2 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[color=royalazure, very thick, dashed, ->]  (22) to (21);
	\draw[bend right=40, color=royalazure, very thick, dashed, ->] (21) to (23);
	\draw[very thin]  (22) to (23);
	\draw[very thin, bend right=40] (22) to (24);
	\draw[color=royalazure, very thick, dashed, ->]  (23) to (24);

	\foreach \i in {1,...,4} {
		\node[blob, label={below left:{\footnotesize $w_{4, \i}$}}] (4\i) at ({((4 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[color=royalazure, very thick, dashed, ->]  (42) to (41);
	\draw[bend right=40, very thin] (41) to (43);
	\draw[very thin]  (42) to (43);
	\draw[very thin, bend right=40] (42) to (44);
	\draw[very thin] (43) to (44);

	\foreach \i in {1,...,4} {
		\node[blob, label={below right:{\footnotesize $w_{5, \i}$}}] (5\i) at ({(4 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[very thin]  (52) to (51);
	\draw[very thin, bend left=40] (51) to (53);
	\draw[very thin]  (52) to (53);
	\draw[bend right=40, very thin] (54) to (52);
	\draw[very thin]  (53) to (54);

	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]right:{\footnotesize $w_{3, \i}$}}] (3\i) at ({5 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[very thin]  (32) to (31);
	\draw[very thin, bend left=40] (31) to (33);
	\draw[very thin]  (32) to (33);
	\draw[bend right=40, very thin] (34) to (32);
	\draw[very thin]  (33) to (34);

	\node[blob, label={[label distance=-0.1cm]above right:{\footnotesize $w_{1, 4}$}}] (04) at ({0 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 3}$}}] (03) at ({1 * 360/30 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 2}$}}] (02) at ({2 * 360/30 - 281}:6) {};
	\node[blob, label={[label distance=-0.1cm]above left:{\footnotesize $w_{1, 1}$}}] (01) at ({3 * 360/30 - 281}:6) {}; 

	\draw[color=royalazure, very thick, dashed, ->]  (02) to (01);
	\draw[very thin]  (04) to (03);

	\draw[bend left, color=royalazure, very thick, dashed, ->]  (01) to (22);
	\draw[very thin, bend left]  (02) to (22);
	\draw[very thin, bend left]  (02) to (21);

	\draw[very thin, bend left]  (23) to (41);
	\draw[very thin, bend left]  (23) to (42);
	\draw[bend left, color=royalazure, very thick, dashed, ->]  (24) to (42);

	\draw[very thin, bend left]  (43) to (54);
	\draw[very thin, bend left]  (43) to (53);
	\draw[very thin, bend left]  (44) to (53);

	\draw[very thin, bend left]  (51) to (33);
	\draw[very thin, bend left]  (52) to (33);
	\draw[very thin, bend left]  (52) to (34);

	\draw[very thin, bend left]  (31) to (03);
	\draw[very thin, bend left]  (32) to (03);
	\draw[very thin, bend left]  (32) to (04);
\end{tikzpicture}

==> figures/b_conn_red.tex <==
\tikzset{>=latex}
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]
	
	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]left:{\footnotesize $w_{2, \i}$}}] (2\i) at ({((2 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[very thin]  (22) to (21);
	\draw[very thin, bend right=40] (21) to (23);
	\draw[very thin]  (22) to (23);
	\draw[bend left, very thin] (24) to (22);
	\draw[very thin]  (23) to (24);

	\foreach \i in {1,...,4} {
		\node[blob, label={below left:{\footnotesize $w_{4, \i}$}}] (4\i) at ({((4 * 3 + \i - 1)*360/30 - 288}:6) {};
	}

	\draw[color=royalred, very thick, dashed, ->]  (42) to (41);
	\draw[very thin, bend right=40] (41) to (43);
	\draw[very thin]  (42) to (43);
	\draw[bend left, color=royalred, very thick, dashed, ->] (44) to (42);
	\draw[color=royalred, very thick, dashed, ->] (43) to (44);

	\foreach \i in {1,...,4} {
		\node[blob, label={below right:{\footnotesize $w_{5, \i}$}}] (5\i) at ({(4 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[color=royalred, very thick, dashed, ->]  (52) to (51);
	\draw[bend left, color=royalred, very thick, dashed, ->] (51) to (53);
	\draw[very thin]  (52) to (53);
	\draw[very thin, bend right=40] (54) to (52);
	\draw[color=royalred, very thick, dashed, ->]  (53) to (54);

	\foreach \i in {1,...,4} {
		\node[blob, label={[label distance=0.1cm]right:{\footnotesize $w_{3, \i}$}}] (3\i) at ({5 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[color=royalred, very thick, dashed, ->]  (32) to (31);
	\draw[bend left, color=royalred, very thick, dashed, ->] (31) to (33);
	\draw[very thin]  (32) to (33);
	\draw[very thin, bend right=40] (34) to (32);
	\draw[color=royalred, very thick, dashed, ->]  (33) to (34);

	\node[blob, label={[label distance=-0.1cm]above right:{\footnotesize $w_{1, 4}$}}] (04) at ({0 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 3}$}}] (03) at ({1 * 360/30 - 295}:6) {};
	\node[blob, label={[label distance=-0.05cm]above:{\footnotesize $w_{1, 2}$}}] (02) at ({2 * 360/30 - 281}:6) {};
	\node[blob, label={[label distance=-0.1cm]above left:{\footnotesize $w_{1, 1}$}}] (01) at ({3 * 360/30 - 281}:6) {}; 

	\draw[very thin]  (02) to (01);
	\draw[color=royalred, very thick, dashed, ->]  (03) to (04);

	\draw[very thin, bend left]  (01) to (22);
	\draw[very thin, bend left]  (02) to (22);
	\draw[very thin, bend right]  (21) to (02);

	\draw[very thin, bend right]  (41) to (23);
	\draw[very thin, bend left]  (23) to (42);
	\draw[very thin, bend left]  (24) to (42);

	\draw[bend right, color=royalred, very thick, dashed, ->]  (54) to (43);
	\draw[very thin, bend left]  (43) to (53);
	\draw[very thin, bend left]  (44) to (53);

	\draw[very thin, bend left]  (51) to (33);
	\draw[very thin, bend left]  (52) to (33);
	\draw[bend right, color=royalred, very thick, dashed, ->]  (34) to (52);

	\draw[bend right, color=royalred, very thick, dashed, ->]  (04) to (32);
	\draw[very thin, bend left]  (31) to (03);
	\draw[very thin, bend left]  (32) to (03);
\end{tikzpicture}

==> figures/non_absorbing_path.tex <==
\begin{tikzpicture}[scale=0.5]
	\tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]

	\foreach \a in {2, 4} {
		\foreach \i in {1,...,4} {				
			\node[blob] (\a\i) at ({((\a * 3 + \i - 1)*360/30 - 288}:6) {};
		}

		\draw[color=royalred, very thick] (\a1) to (\a2);
		\draw[color=royalred, very thick] (\a3) to (\a4);
	}

	\foreach \i in {1,...,4} {
		\node[blob] (5\i) at ({(4 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[color=royalred, very thick] (51) to (52);
	\draw[color=royalred, very thick] (53) to (54);

	\foreach \i in {1,...,4} {
		\node[blob] (3\i) at ({5 * 6  - \i - 2)*360/30 - 288}:6) {};
	}
	\draw[color=royalred, very thick] (31) to (32);
	\draw[color=royalred, very thick] (33) to (34);

	\node[blob] (04) at ({0 - 295}:6) {};
	\node[blob] (03) at ({1 * 360/30 - 295}:6) {};
	\node[blob] (02) at ({2 * 360/30 - 281}:6) {};
	\node[blob] (01) at ({3 * 360/30 - 281}:6) {};

	\draw[color=royalred, very thick] (01) to (02); \draw[color=royalred, very thick] (03) to (04);

	\draw[color=royalred, very thick, bend left] (04) to (21); \node at (-0.5, 4) {$U_1$};
	\draw[color=royalred, very thick] (24) to (31); \node at (-0.5, 1) {$U_2$};
	\draw[color=royalred, very thick] (34) to (41); \node at (1, -1) {$U_3$};
	\draw[color=royalred, very thick, bend left] (44) to (51); \node at (1.2, -3) {$U_4$};

	\draw[bend left, color=royalred, very thick] (02) to (22); \draw[bend left] (01) to (22); \draw[bend left] (02) to (21);
	\draw[bend right] (04) to (32); \draw[bend right, color=royalred, very thick] (03) to (32); \draw[bend right] (03) to (31);
	\draw[bend left] (24) to (42); \draw[bend left, color=royalred, very thick] (23) to (42); \draw[bend left] (23) to (41);
	\draw[bend right] (34) to (52); \draw[bend right, color=royalred, very thick] (33) to (52); \draw[bend right] (33) to (51);
	\draw[bend left] (44) to (53); \draw[bend left, color=royalred, very thick] (43) to (53); \draw[bend left] (43) to (54);

	% Labels
	\node at (-2, 6.2) {$\bw_1^a$}; \node at (2, 6.2) {$\bw_1^b$};
	\node at (-5.8, 3.2) {$\bw_2^a$}; \node at (-6.5, 0.8) {$\bw_2^b$};
	\node at (5.7, 3.2) {$\bw_3^a$}; \node at (6.6, 0.8) {$\bw_3^b$};
	\node at (-5, -4.5) {$\bw_4^a$}; \node at (-2.7, -6) {$\bw_4^b$};
	\node at (5, -4.3) {$\bw_5^a$}; \node at (2.7, -6) {$\bw_5^b$};
\end{tikzpicture}

==> figures/square_path.tex <==
\begin{tikzpicture}[scale=0.8, >=stealth, shorten >=1pt, shorten <=1pt]
  \tikzstyle{blob} = [fill=black, circle, inner sep=1.5pt, minimum size=0.5pt]

  \foreach \i in {1,...,8} {
    \node[blob, label={[label distance=0.1cm]below:{\small $v_{\i}$}}] (\i) at (2*\i, 0) {};
  }

  \foreach \i in {1,...,7} {
    \draw[thick] let \n1={int(mod(\i+1, 10))} in (\i) to (\n1);
  }

  \foreach \i in {1,...,6} {
    \draw[thick, bend left=35] let \n1={int(mod(\i+2, 10))} in (\i) to (\n1);
  }
\end{tikzpicture}
